Lifts, derandomization, and diameters of Schreier graphs of Mealy automata

It is known that random 2-lifts of graphs give rise to expander graphs. We present a new conjectured derandomization of this construction based on certain Mealy automata. We verify that these graphs have polylogarithmic diameter, and present a class of automata for which the same is true. However, we also show that some automata in this class do not give rise to expander graphs.

==> aleshin_automaton.tex <==
\begin{tikzpicture}

	\node at (0:0cm) [state] (c) {$c$};
	\node at (0:3cm) [state] (a) {$a$};
	\node at (60:3cm) [state] (b) {$b$};
	
	\draw
		(a) edge[transition, bend right, /from to = {0}{1}{right}] (b) 
		(b) edge[transition, bend right, /from to = {0}{1}{left}] (c) 
		(c) edge[transition, bend right, /from to = {0}{0}{above}, /from to = {1}{1}{below}] (a) 
		
		(a) edge[transition, bend right, /from to = {1}{0}{above}] (c) 
		(b) edge[transition, /from to = {1}{0}{above}, /wide loop at = 90, min distance = 1cm] (b)
	;
\end{tikzpicture}

\caption{The Aleshin automaton $\ca$}

==> bellaterra_automaton.tex <==
\captionsetup[subfloat]{labelformat=empty}
\subfloat{
\begin{tikzpicture}

	\node at (0:0cm) [state] (c) {$c$};
	\node at (0:3cm) [state] (a) {$a$};
	\node at (60:3cm) [state] (b) {$b$};
	
	\draw
		(a) edge[transition, bend right, /from to = {0}{0}{right}] (b) 
		(b) edge[transition, bend right, /from to = {0}{0}{left}] (c) 
		(c) edge[transition, bend right, /from to = {0}{1}{above}, /from to = {1}{0}{below}] (a) 
		
		(a) edge[transition, bend right, /from to = {1}{1}{above}] (c) 
		(b) edge[transition, /from to = {1}{1}{above}, /wide loop at = 90, min distance = 1cm] (b)
	;
\end{tikzpicture}
}
\hspace{10em}
\subfloat{
\begin{tikzpicture}[]

	\node at (0,2) [state] (0) {$0$};
	\node at (0,0) [state] (1) {$1$};
	
	\draw
		(0) edge[transition, /wide loop at = 90, /from to = {a}{b}{near end, above left},/from to = {b}{c}{near start, above right}] (0) 
		(0) edge[transition, bend right, /from to = {c}{a}{left},] (1) 
		(1) edge[transition, bend right, /from to = {c}{a}{right},] (0)
		(1) edge[transition, /wide loop at = -90, /from to = {b}{b}{near start, below left}, /from to = {a}{c}{near end, below right}] (1)
	;
\end{tikzpicture}
}
\caption{The Bellaterra automaton $\cb$ and its dual $\ol \cb$}

==> bellaterra_graphs.tex <==

\captionsetup[subfloat]{labelformat=empty}
\pgfmathsetmacro{\lR}{.75}
\tikzmath{
	int bendangle;
	\bendangle0 = 90;
	\bendangle1 = 40;
	\bendangle2 = 20;
	\bendangle3 = 15;
	\bendangle4 = 10;
}
\subfloat[$B_0$]{
\raisebox{1cm}{
\begin{tikzpicture}[graph edge/.add style={}{-, font = \scriptsize}, scale = 1.5]
	\node at (0,0) [vertex] (x) {};
	
    \draw 
        (x) edge[loop above, /eq = left, a] (x)
           	edge[/loop at = 90 + 120,/eq=left, b]  (x)
           	edge[/loop at = 90 - 120,/eq= right, c] (x);
\end{tikzpicture}
}
}
\subfloat[$B_1$]{
\raisebox{1cm}{
\begin{tikzpicture}[graph edge/.add style={}{-, font = \scriptsize},scale = 1.5]
	\node at (\lR,0) [vertex] (0) {};
	\node at (-\lR,0) [vertex] (1) {};
	
    \draw
        (0) edge[/dir bend = {180}{-\bendangle1}, /eq = above, c] (1)
        (0)	edge[/loop at = 90 + 120,/eq=left, a] (0)
        (1)	edge[/loop at = 90 + 120,/eq=left, b] (1)
        (0)	edge[/loop at = 90 - 120,/eq=right, b] (0)
        (1)	edge[/loop at = 90 - 120,/eq=right, a] (1)
        ;
\end{tikzpicture}
}
}
\subfloat[$B_2$]{
\begin{tikzpicture}[graph edge/.add style={}{-, font = \scriptsize},scale = 1.5]
	\node at (\lR,\lR) [vertex] (00) {};
	\node at (-\lR,\lR) [vertex] (01) {};
	\node at (\lR,-\lR) [vertex] (10) {};
	\node at (-\lR,-\lR) [vertex] (11) {};

    \draw 
        (00)	edge[/dir bend = {-90}{-\bendangle1},/eq=right, c] (10)
        (01)	edge[/dir bend = {-90}{\bendangle1}, in = 90 - \bendangle1,/eq=left, c] (11)
        (01)	edge[/loop at = 90 + 120,/eq=left, a] (01)
        (11)	edge[/loop at = 90 + 120,/eq=left, b] (11)
        (00)	edge[/loop at = 90 - 120,/eq=right, a] (00)
        (10)	edge[/loop at = 90 - 120,/eq=right, b] (10)
        (00) 	edge[/dir bend = {180}{-\bendangle2}, /eq = above, b] (01)
        (10)	edge[/dir bend = {180}{-\bendangle2}, /eq = above, a] (11)
        ;
\end{tikzpicture}
}

\subfloat[$B_3$]{
\begin{tikzpicture}[graph edge/.add style={}{-, font = \scriptsize},scale = 1.5]
	
	\begin{scope}[xscale = 1.5, yshift = .5*\lR cm]
		\node at (\lR,\lR) [vertex] (000) {};
		\node at (-\lR,\lR) [vertex] (001) {};
		\node at (\lR,-\lR) [vertex] (010) {};
		\node at (-\lR,-\lR) [vertex] (011) {};
	\end{scope}

	\node at (\lR,\lR) [vertex] (100) {};
	\node at (-\lR,\lR) [vertex] (101) {};
	\node at (\lR,-\lR) [vertex] (110) {};
	\node at (-\lR,-\lR) [vertex] (111) {};
	
    \draw 
        (001)	edge[/dir bend = {-60}{-\bendangle0}, /eq={left, near start}, c, min distance = .5cm] (101)
        (000)	edge[/dir bend = {-120}{\bendangle0}, /eq={right, near start}, c, min distance = .5cm] (100)
        (010) 	edge[/dir bend = {180}{-\bendangle3}, /eq = {below, near end}, c] (111)
        (110) 	edge[/dir bend = {180}{-\bendangle3}, /eq = {below, near start}, c] (011)
        (011)	edge[/loop at = 90 + 120 - 10,/eq=left, a] (011)
        (111)	edge[/loop at = 90 + 120 - 10,/eq=left, b] (111)
        (010)	edge[/loop at = 90 - 120 + 10,/eq=right, a] (010)
        (110)	edge[/loop at = 90 - 120 + 10,/eq=right, b] (110)
        (000) 	edge[/dir bend = {180}{-\bendangle3}, /eq = above, a] (001)
        (100) 	edge[/dir bend = {180}{-\bendangle3}, /eq = below, b] (101)
        (000)	edge[/dir bend = {-90}{-\bendangle2},/eq={right, pos = .6}, b] (010)
        (100)	edge[/dir bend = {-90}{-\bendangle2},/eq={left, pos = .4}, a] (110)
        (001)	edge[/dir bend = {-90}{\bendangle2},/eq={left, pos = .6}, b] (011)
        (101)	edge[/dir bend = {-90}{\bendangle2},/eq={right, pos = .4}, a] (111)
        ;
\end{tikzpicture}
}
\subfloat[$B_4$]{
\begin{tikzpicture}[graph edge/.add style={}{-, font = \scriptsize}, scale = 1.5]
	
	
	\begin{scope}[xscale = 1.7, yshift = .7*\lR cm]
		\node at (\lR,\lR) [vertex] (0000) {};
		\node at (-\lR,\lR) [vertex] (0001) {};
		\node at (\lR,-\lR) [vertex] (0010) {};
		\node at (-\lR,-\lR) [vertex] (0011) {};
	\end{scope}

	\node at (\lR,\lR) [vertex] (0100) {};
	\node at (-\lR,\lR) [vertex] (0101) {};
	\node at (\lR,-\lR) [vertex] (0110) {};
	\node at (-\lR,-\lR) [vertex] (0111) {};
	
	\begin{scope}[xscale = 1.2, yshift = -.25*\lR cm]
		\begin{scope}[xscale = 1.6, yshift = .7*\lR cm]
			\node at (\lR,\lR) [vertex] (1000) {};
			\node at (-\lR,\lR) [vertex] (1001) {};
			\node at (\lR,-\lR) [vertex] (1010) {};
			\node at (-\lR,-\lR) [vertex] (1011) {};
		\end{scope}

		\node at (\lR,\lR) [vertex] (1100) {};
		\node at (-\lR,\lR) [vertex] (1101) {};
		\node at (\lR,-\lR) [vertex] (1110) {};
		\node at (-\lR,-\lR) [vertex] (1111) {};
	\end{scope}
	
    \draw 
        (0011)	edge[/dir bend={100}{\bendangle0}, /eq=left, c, min distance = .5cm] (1011)
        (0010)	edge[/dir bend={80}{-\bendangle0}, /eq=right, c, min distance = .5cm] (1010)
        
        
        (0000) 	edge[/dir bend = {180}{-\bendangle4}, /eq = {above, near start}, c] (1001)
        (0100)	edge[/dir bend = {-95}{-\bendangle4}, /eq={left, near start}, c] (1110)
        (0101)	edge[/dir bend = {-85}{\bendangle4},/eq={right, near start}, c] (1111)
        
        (1000) 	edge[/dir bend = {180}{-\bendangle4}, /eq = {above, near end}, c] (0001)
        (1100)	edge[/dir bend = {-90}{-\bendangle3},/eq={right, near start}, c] (0110)
        (1101)	edge[/dir bend = {-90}{\bendangle3},/eq={left, near start}, c] (0111)
        
        
        
        (0111)	edge[/loop at = 90 + 120 - \bendangle2,/eq=left, a] (0111)
        (0110)	edge[/loop at = 90 - 120 + \bendangle2,/eq=right, a] (0110)
        (1111)	edge[/loop at = 90 + 120 - \bendangle2,/eq=left, b] (1111)
        (1110)	edge[/loop at = 90 - 120 + \bendangle2,/eq=right, b] (1110)
        
        
        (0100) 	edge[/dir bend = {180}{-\bendangle4}, /eq = above, a] (0101)
        (0000)	edge[/dir bend = {-90}{-\bendangle3},/eq={left, near end}, a] (0010)
        (0001)	edge[/dir bend = {-90}{\bendangle3},/eq={right, near end}, a] (0011) 
        (1100) 	edge[/dir bend = {180}{-\bendangle4}, /eq = below, b] (1101)
        (1000)	edge[/dir bend = {-90}{-\bendangle3},/eq={right}, b] (1010)
        (1001)	edge[/dir bend = {-90}{\bendangle3},/eq={left}, b] (1011)
        
        (0001)	edge[/dir bend = {-45}{-\bendangle2},/eq={above right}, b, min distance = 0cm] (0101)
        (0000)	edge[/dir bend = {-135}{\bendangle2},/eq={above left}, b, min distance = 0cm] (0100)
        (0010) 	edge[/dir bend = {180}{-\bendangle4}, /eq = {above}, b] (0111)
        (0110) 	edge[/dir bend = {180}{-\bendangle4}, /eq = {above}, b] (0011) 
        
        (1001)	edge[/dir bend = {-45}{-\bendangle2},/eq={above right, near end, inner sep = .8pt}, a, min distance = 0cm] (1101)
        (1000)	edge[/dir bend = {-135}{\bendangle2},/eq={above left, near end, inner sep = .8pt}, a, min distance = 0cm] (1100)
        (1010) 	edge[/dir bend = {180}{-\bendangle4}, /eq = {below, near end}, a] (1111)
        (1110) 	edge[/dir bend = {180}{-\bendangle4}, /eq = {below, near start}, a] (1011)
        ;
\end{tikzpicture}
}
\caption{The Bellaterra graphs}

==> cotransitive32.tex <==
\captionsetup[subfloat]{}
\centering

\makebox[0pt]{
\subfloat[2372]{
\begin{tikzpicture}[scale = .75]

	\node at (0:0cm) [state] (c) {$c$};
	\node at (0:3cm) [state] (a) {$a$};
	\node at (60:3cm) [state] (b) {$b$};
	
	\draw
		(a) edge[transition, /from to = {1}{0}{pos = .35, below left}, /from to = {0}{1}{pos = .65, below left}] (b) 
		(b) edge[transition, /from to = {1}{0}{above left}] (c) 
		(c) edge[transition, /from to = {1}{1}{below}] (a) 
		
		(b) edge[transition, bend left, /from to = {0}{1}{above right}] (a) 
		(c) edge[transition, /wide loop at = -150, /from to = {0}{0}{left}] (c) 
	;
\end{tikzpicture}
\label{subfig:32_nonabelian}
}
\subfloat[956]{
\begin{tikzpicture}[scale = .75]

	\node at (0:0cm) [state] (c) {$c$};
	\node at (0:3cm) [state] (a) {$a$};
	\node at (60:3cm) [state] (b) {$b$};
	
	\draw
		(a) edge[transition, /from to = {1}{0}{above right}] (b) 
		(b) edge[transition, /from to = {1}{0}{above left}] (c) 
		(c) edge[transition, /from to = {1}{1}{below}] (a) 
		
		(a) edge[transition, /wide loop at = -30, /from to = {0}{1}{below right}] (a) 
		(b) edge[transition, /wide loop at = 90, /from to = {0}{1}{above}] (b) 
		(c) edge[transition, /wide loop at = -150, /from to = {0}{0}{left}] (c) 
	;
\end{tikzpicture}
\label{subfig:32_abelian_start}
}
\subfloat[2396]{
\begin{tikzpicture}[scale = .75]

	\node at (0:0cm) [state] (c) {$c$};
	\node at (0:3cm) [state] (a) {$a$};
	\node at (60:3cm) [state] (b) {$b$};
	
	\draw
		(a) edge[transition, /from to = {1}{0}{above right}] (b) 
		(b) edge[transition, /from to = {1}{0}{above left}] (c) 
		(c) edge[transition, /from to = {1}{1}{below}] (a) 
		
		(a) edge[transition, /wide loop at = -30, /from to = {0}{1}{below right}] (a) 
		(b) edge[transition, /wide loop at = 90, /from to = {0}{1}{above}] (b) 
		(c) edge[transition, /wide loop at = -150, /from to = {0}{0}{left}] (c) 
	;
\end{tikzpicture}
}
}

\smallskip

\subfloat[870]{
\begin{tikzpicture}

	\node at (0:0cm) [state] (c) {$c$};
	\node at (0:3cm) [state] (a) {$a$};
	\node at (60:3cm) [state] (b) {$b$};
	
	\draw
		(a) edge[transition, pos = .47, /from to = {1}{0}{below left}] (b) 
		(b) edge[transition, pos = .47, /from to = {1}{1}{below right}] (c) 
		(c) edge[transition, /from to = {1}{1}{above}] (a) 
		
		(a) edge[transition, bend left, /from to = {0}{1}{below}] (c) 
		(b) edge[transition, bend left, /from to = {0}{0}{right}] (a) 
		(c) edge[transition, bend left, /from to = {0}{0}{left}] (b) 
	;
\end{tikzpicture}
}
\subfloat[2294]{
\begin{tikzpicture}

	\node at (0:0cm) [state] (c) {$c$};
	\node at (0:3cm) [state] (a) {$a$};
	\node at (60:3cm) [state] (b) {$b$};
	
	\draw
		(a) edge[transition, pos = .47, /from to = {1}{0}{below left}] (b) 
		(b) edge[transition, pos = .47, /from to = {1}{0}{below right}] (c) 
		(c) edge[transition, /from to = {1}{1}{above}] (a) 
		
		(a) edge[transition, bend left, /from to = {0}{1}{below}] (c) 
		(b) edge[transition, bend left, /from to = {0}{1}{right}] (a) 
		(c) edge[transition, bend left, /from to = {0}{0}{left}] (b) 
	;
\end{tikzpicture}
\label{subfig:32_abelian_end}
}
\caption{The five contransitive 3-state automata on a binary alphabet.}



==> pgflibrarydecorations.footprints.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}


% Parameters
\pgfset{
  % Length of a footprint:
  /pgf/decoration/foot length/.initial=10pt,
  % Distance between two footprints on the same side of the path
  /pgf/decoration/stride length/.initial=30pt,
  % Double distance between footprint and input path
  /pgf/decoration/foot sep/.initial=4pt,
  % Rotate feet by this much
  /pgf/decoration/foot angle/.initial=10,
  % What animal?
  /pgf/decoration/foot of/.initial=human,
}



\pgfdeclaredecoration{footprints}{left}
{
  \state{left}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=right]
  {
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
  \state{right}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=left]
  {
    \pgftransformyscale{-1}
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
}



% Actual footprints. 
%
% A footprint must be name \pgf@lib@foot@of@XXX, be a left foot and
% should fill a rectangle of (0,0) rectangle (1pt,1pt) (more or less)
% and point right. 
%


\def\pgf@lib@foot@of@gnome{
  % Coordinates from a Gnome logo on wikimedia commons. LGPL
  % license... Unknown author.
  % 
  % Flip and rotate
  \pgftransformcm{0}{-1}{-1}{0}{\pgfqpoint{1pt}{0.8pt}}
  \pgftransformscale{0.83333}
  \pgfpathmoveto{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathcurveto{\pgfqpoint{.61466pt}{0pt}}{\pgfqpoint{.56851pt}{.35041pt}}{\pgfqpoint{.70691pt}{.35041pt}}
  \pgfpathcurveto{\pgfqpoint{.84529pt}{.35041pt}}{\pgfqpoint{1.10671pt}{0pt}}{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathcurveto{\pgfqpoint{.52586pt}{.31149pt}}{\pgfqpoint{.60671pt}{.02577pt}}{\pgfqpoint{.46821pt}{.04374pt}}
  \pgfpathcurveto{\pgfqpoint{.32976pt}{.06171pt}}{\pgfqpoint{.37845pt}{.30249pt}}{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathcurveto{\pgfqpoint{.16686pt}{.46146pt}}{\pgfqpoint{.1212pt}{.23581pt}}{\pgfqpoint{.03208pt}{.29735pt}}
  \pgfpathcurveto{\pgfqpoint{-.057pt}{.3589pt}}{\pgfqpoint{.06204pt}{.50759pt}}{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathcurveto{\pgfqpoint{.32451pt}{.3537pt}}{\pgfqpoint{.32793pt}{.09778pt}}{\pgfqpoint{.21667pt}{.14369pt}}
  \pgfpathcurveto{\pgfqpoint{.10539pt}{.18961pt}}{\pgfqpoint{.19978pt}{.37916pt}}{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathlineto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathcurveto{\pgfqpoint{.59898pt}{1.02367pt}}{\pgfqpoint{.52589pt}{1.06542pt}}{\pgfqpoint{.45431pt}{1.01092pt}}
  \pgfpathcurveto{\pgfqpoint{.22644pt}{.83743pt}}{\pgfqpoint{.8316pt}{.75088pt}}{\pgfqpoint{.79171pt}{.51386pt}}
  \pgfpathcurveto{\pgfqpoint{.7586pt}{.31712pt}}{\pgfqpoint{.15495pt}{.37769pt}}{\pgfqpoint{.08621pt}{.68553pt}}
  \pgfpathcurveto{\pgfqpoint{.03968pt}{.89374pt}}{\pgfqpoint{.27774pt}{1.1826pt}}{\pgfqpoint{.52614pt}{1.1826pt}}
  \pgfpathcurveto{\pgfqpoint{.64834pt}{1.1826pt}}{\pgfqpoint{.78929pt}{1.07226pt}}{\pgfqpoint{.81566pt}{.93248pt}}
  \pgfpathcurveto{\pgfqpoint{.8358pt}{.82589pt}}{\pgfqpoint{.57867pt}{.8686pt}}{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathlineto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathclose
}  



\def\pgf@lib@foot@of@bird{
  % Coordinates derived from vector image created by Mark Wibrow.
  %
  \pgftransformcm{0}{.11}{.11}{0}{\pgfqpoint{.37pt}{.52pt}}
  \pgfpathmoveto{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathcurveto{\pgfqpoint{-.4632pt}{2.669pt}}{\pgfqpoint{-.5092pt}{4.3712pt}}{\pgfqpoint{-.4512pt}{5.6734pt}}
  \pgfpathcurveto{\pgfqpoint{-.4374pt}{5.9842pt}}{\pgfqpoint{-.3182pt}{6.0686pt}}{\pgfqpoint{-.2484pt}{5.644pt}}
  \pgfpathcurveto{\pgfqpoint{-.0534pt}{4.459pt}}{\pgfqpoint{.087pt}{3.0132pt}}{\pgfqpoint{.5206pt}{1.8464pt}}
  \pgfpathcurveto{\pgfqpoint{.714pt}{1.326pt}}{\pgfqpoint{.692pt}{1.416pt}}{\pgfqpoint{1.0864pt}{1.759pt}}
  \pgfpathcurveto{\pgfqpoint{1.7662pt}{2.3504pt}}{\pgfqpoint{2.665pt}{3.1756pt}}{\pgfqpoint{3.2028pt}{4.02pt}}
  \pgfpathcurveto{\pgfqpoint{3.4708pt}{4.4408pt}}{\pgfqpoint{3.4258pt}{4.0814pt}}{\pgfqpoint{3.3366pt}{3.8708pt}}
  \pgfpathcurveto{\pgfqpoint{2.9068pt}{2.8562pt}}{\pgfqpoint{.8502pt}{.645pt}}{\pgfqpoint{.4808pt}{-.0864pt}}
  \pgfpathcurveto{\pgfqpoint{.0808pt}{-.8788pt}}{\pgfqpoint{.1664pt}{-2.1246pt}}{\pgfqpoint{.0024pt}{-2.7868pt}}
  \pgfpathcurveto{\pgfqpoint{-.172pt}{-3.4908pt}}{\pgfqpoint{-.2726pt}{-3.704pt}}{\pgfqpoint{-.3812pt}{-2.9558pt}}
  \pgfpathcurveto{\pgfqpoint{-.5316pt}{-1.9202pt}}{\pgfqpoint{-.88pt}{-.256pt}}{\pgfqpoint{-1.332pt}{.128pt}}
  \pgfpathcurveto{\pgfqpoint{-1.716pt}{.4542pt}}{\pgfqpoint{-3.7928pt}{2.3136pt}}{\pgfqpoint{-4.5044pt}{3.3524pt}}
  \pgfpathcurveto{\pgfqpoint{-4.7618pt}{3.728pt}}{\pgfqpoint{-4.709pt}{3.7864pt}}{\pgfqpoint{-4.4212pt}{3.5818pt}}
  \pgfpathcurveto{\pgfqpoint{-3.4844pt}{2.9162pt}}{\pgfqpoint{-2.6164pt}{1.654pt}}{\pgfqpoint{-1.454pt}{1.3886pt}}
  \pgfpathcurveto{\pgfqpoint{-1.0876pt}{1.305pt}}{\pgfqpoint{-1.0296pt}{1.3066pt}}{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathclose
}


\expandafter\def\csname pgf@lib@foot@of@felis silvestris\endcsname{
  % Coordinates derived from vector image created by Mark Wibrow, based
  % on the forefoot of `felis silvestris' shown in
  % Pearson, B. and Burton, J. A. (1980), `Wild Animals', Collins, 155.
  % 
  \pgftransformcm{0}{.1}{.1}{0}{\pgfqpoint{.48pt}{.5pt}}
  \pgfpathmoveto{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathcurveto{\pgfqpoint{1.8716pt}{-1.4226pt}}{\pgfqpoint{2.1404pt}{.0436pt}}{\pgfqpoint{.9202pt}{.0436pt}}
  \pgfpathcurveto{\pgfqpoint{-.1146pt}{.0436pt}}{\pgfqpoint{-.7386pt}{.0178pt}}{\pgfqpoint{-1.319pt}{-1.0288pt}}
  \pgfpathcurveto{\pgfqpoint{-1.7922pt}{-1.8822pt}}{\pgfqpoint{-2.072pt}{-1.5488pt}}{\pgfqpoint{-2.9638pt}{-1.968pt}}
  \pgfpathcurveto{\pgfqpoint{-3.9244pt}{-2.4198pt}}{\pgfqpoint{-4.4394pt}{-3.348pt}}{\pgfqpoint{-4.1136pt}{-4.041pt}}
  \pgfpathcurveto{\pgfqpoint{-3.3862pt}{-5.5882pt}}{\pgfqpoint{-1.6156pt}{-3.83pt}}{\pgfqpoint{-1.1684pt}{-4.312pt}}
  \pgfpathcurveto{\pgfqpoint{-.5806pt}{-4.9454pt}}{\pgfqpoint{.5032pt}{-4.8822pt}}{\pgfqpoint{1.1748pt}{-4.2878pt}}
  \pgfpathcurveto{\pgfqpoint{1.5822pt}{-3.9272pt}}{\pgfqpoint{2.6524pt}{-5.0652pt}}{\pgfqpoint{3.3506pt}{-4.1066pt}}
  \pgfpathcurveto{\pgfqpoint{3.839pt}{-3.4356pt}}{\pgfqpoint{3.1192pt}{-2.249pt}}{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathcurveto{\pgfqpoint{4.6056pt}{.6536pt}}{\pgfqpoint{4.0596pt}{.2516pt}}{\pgfqpoint{3.8382pt}{-.398pt}}
  \pgfpathcurveto{\pgfqpoint{3.6168pt}{-1.0478pt}}{\pgfqpoint{3.8038pt}{-1.6996pt}}{\pgfqpoint{4.2558pt}{-1.8536pt}}
  \pgfpathcurveto{\pgfqpoint{4.7078pt}{-2.0076pt}}{\pgfqpoint{5.2538pt}{-1.6056pt}}{\pgfqpoint{5.4752pt}{-.9558pt}}
  \pgfpathcurveto{\pgfqpoint{5.6966pt}{-.3062pt}}{\pgfqpoint{5.5096pt}{.3456pt}}{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathcurveto{\pgfqpoint{2.5874pt}{3.6726pt}}{\pgfqpoint{1.975pt}{3.1756pt}}{\pgfqpoint{1.7538pt}{2.4442pt}}
  \pgfpathcurveto{\pgfqpoint{1.5324pt}{1.7128pt}}{\pgfqpoint{1.7858pt}{1.0238pt}}{\pgfqpoint{2.3196pt}{.9052pt}}
  \pgfpathcurveto{\pgfqpoint{2.8534pt}{.7868pt}}{\pgfqpoint{3.4658pt}{1.2838pt}}{\pgfqpoint{3.6872pt}{2.0152pt}}
  \pgfpathcurveto{\pgfqpoint{3.9084pt}{2.7466pt}}{\pgfqpoint{3.655pt}{3.4358pt}}{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathcurveto{\pgfqpoint{-1.2132pt}{5.0456pt}}{\pgfqpoint{-1.6956pt}{4.3104pt}}{\pgfqpoint{-1.6956pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{-1.6956pt}{2.4972pt}}{\pgfqpoint{-1.2132pt}{1.7618pt}}{\pgfqpoint{-.6182pt}{1.7618pt}}
  \pgfpathcurveto{\pgfqpoint{-.0232pt}{1.7618pt}}{\pgfqpoint{.4592pt}{2.4972pt}}{\pgfqpoint{.4592pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{.4592pt}{4.3104pt}}{\pgfqpoint{-.0232pt}{5.0456pt}}{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathcurveto{\pgfqpoint{-4.6334pt}{1.7534pt}}{\pgfqpoint{-4.9806pt}{1.0312pt}}{\pgfqpoint{-4.8928pt}{.212pt}}
  \pgfpathcurveto{\pgfqpoint{-4.8052pt}{-.6072pt}}{\pgfqpoint{-4.3158pt}{-1.2136pt}}{\pgfqpoint{-3.8pt}{-1.1422pt}}
  \pgfpathcurveto{\pgfqpoint{-3.2842pt}{-1.0708pt}}{\pgfqpoint{-2.9372pt}{-.3486pt}}{\pgfqpoint{-3.0248pt}{.4706pt}}
  \pgfpathcurveto{\pgfqpoint{-3.1126pt}{1.2898pt}}{\pgfqpoint{-3.6018pt}{1.8962pt}}{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathclose
}



\def\pgf@lib@foot@of@human{%
  % Coordinates derived from vector image created by Mark Wibrow.
  \pgftransformcm{0}{.5}{.5}{0}{\pgfqpoint{.48pt}{.2pt}}
  % 
  % Draw main part of foot.
  % 
  \pgfpathmoveto{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{.16314pt}{-.88194pt}}{\pgfqpoint{.07386pt}{-1.0167pt}}{\pgfqpoint{-.08385pt}{-1.0167pt}}
  \pgfpathcurveto{\pgfqpoint{-.24153pt}{-1.0167pt}}{\pgfqpoint{-.36942pt}{-.84897pt}}{\pgfqpoint{-.36942pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{-.36942pt}{-.60372pt}}{\pgfqpoint{-.32505pt}{-.54825pt}}{\pgfqpoint{-.27633pt}{-.51192pt}}
  \pgfpathcurveto{\pgfqpoint{-.23937pt}{-.48435pt}}{\pgfqpoint{-.17031pt}{-.46539pt}}{\pgfqpoint{-.10611pt}{-.40323pt}}
  \pgfpathcurveto{\pgfqpoint{-.04191pt}{-.3411pt}}{\pgfqpoint{.00495pt}{-.27783pt}}{\pgfqpoint{.00495pt}{-.14787pt}}
  \pgfpathcurveto{\pgfqpoint{.00495pt}{-.01794pt}}{\pgfqpoint{-.08526pt}{.12648pt}}{\pgfqpoint{-.22194pt}{.22467pt}}
  \pgfpathcurveto{\pgfqpoint{-.35862pt}{.32286pt}}{\pgfqpoint{-.40863pt}{.50226pt}}{\pgfqpoint{-.32703pt}{.5979pt}}
  \pgfpathcurveto{\pgfqpoint{-.24543pt}{.69354pt}}{\pgfqpoint{-.00564pt}{.66543pt}}{\pgfqpoint{.17172pt}{.53484pt}}
  \pgfpathcurveto{\pgfqpoint{.34908pt}{.40422pt}}{\pgfqpoint{.39363pt}{.27192pt}}{\pgfqpoint{.37416pt}{.10971pt}}
  \pgfpathcurveto{\pgfqpoint{.35472pt}{-.0525pt}}{\pgfqpoint{.26736pt}{-.46203pt}}{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathclose
  %
  % Draw toe.s
  % 
  \pgfpathmoveto{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathcurveto{\pgfqpoint{-.21198pt}{1.01451pt}}{\pgfqpoint{-.1638pt}{.94509pt}}{\pgfqpoint{-.1638pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.1638pt}{.77388pt}}{\pgfqpoint{-.21198pt}{.70446pt}}{\pgfqpoint{-.27138pt}{.70446pt}}
  \pgfpathcurveto{\pgfqpoint{-.33078pt}{.70446pt}}{\pgfqpoint{-.37896pt}{.77388pt}}{\pgfqpoint{-.37896pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.37896pt}{.94509pt}}{\pgfqpoint{-.33078pt}{1.01451pt}}{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathcurveto{\pgfqpoint{-.01659pt}{.90573pt}}{\pgfqpoint{.01674pt}{.86445pt}}{\pgfqpoint{.01674pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{.01674pt}{.7626pt}}{\pgfqpoint{-.01659pt}{.72132pt}}{\pgfqpoint{-.05769pt}{.72132pt}}
  \pgfpathcurveto{\pgfqpoint{-.09879pt}{.72132pt}}{\pgfqpoint{-.13209pt}{.7626pt}}{\pgfqpoint{-.13209pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{-.13209pt}{.86445pt}}{\pgfqpoint{-.09879pt}{.90573pt}}{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathcurveto{\pgfqpoint{.14214pt}{.81096pt}}{\pgfqpoint{.16722pt}{.77193pt}}{\pgfqpoint{.16104pt}{.72918pt}}
  \pgfpathcurveto{\pgfqpoint{.15483pt}{.68646pt}}{\pgfqpoint{.11964pt}{.65619pt}}{\pgfqpoint{.08247pt}{.66159pt}}
  \pgfpathcurveto{\pgfqpoint{.0453pt}{.66699pt}}{\pgfqpoint{.02019pt}{.70602pt}}{\pgfqpoint{.0264pt}{.74874pt}}
  \pgfpathcurveto{\pgfqpoint{.03261pt}{.79149pt}}{\pgfqpoint{.0678pt}{.82176pt}}{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathcurveto{\pgfqpoint{.27513pt}{.70842pt}}{\pgfqpoint{.30318pt}{.67686pt}}{\pgfqpoint{.30318pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.30318pt}{.59904pt}}{\pgfqpoint{.27513pt}{.56751pt}}{\pgfqpoint{.24054pt}{.56751pt}}
  \pgfpathcurveto{\pgfqpoint{.20598pt}{.56751pt}}{\pgfqpoint{.17793pt}{.59904pt}}{\pgfqpoint{.17793pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.17793pt}{.67686pt}}{\pgfqpoint{.20598pt}{.70842pt}}{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathcurveto{\pgfqpoint{.3918pt}{.57501pt}}{\pgfqpoint{.41781pt}{.54852pt}}{\pgfqpoint{.41781pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.41781pt}{.48318pt}}{\pgfqpoint{.3918pt}{.45669pt}}{\pgfqpoint{.35973pt}{.45669pt}}
  \pgfpathcurveto{\pgfqpoint{.32769pt}{.45669pt}}{\pgfqpoint{.30168pt}{.48318pt}}{\pgfqpoint{.30168pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.30168pt}{.54852pt}}{\pgfqpoint{.32769pt}{.57501pt}}{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathclose
}


\endinput

==> pgflibrarydecorations.fractals.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}



\pgfdeclaredecoration{Koch curve type 1}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch curve type 2}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch snowflake}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0.2886751347\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}


\pgfdeclaredecoration{Cantor set}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathmoveto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}



\endinput

==> pgflibraryplotmarks.code.tex <==
% Copyright 2006 by Till Tantau
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\ProvidesFileRCS[v\pgfversion] $Header: /cvsroot/pgf/pgf/generic/pgf/libraries/pgflibraryplotmarks.code.tex,v 1.13 2013/07/20 13:56:18 ludewich Exp $


% A stroked circle mark

\pgfdeclareplotmark{o}
{%
  \pgfpathellipse{\pgfpointorigin}{\pgfqpoint{\pgfplotmarksize}{0sp}}{\pgfqpoint{0sp}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A Mercedes-line star

\pgfdeclareplotmark{Mercedes star}
{%
  \pgfpathmoveto{\pgfqpointpolar{90}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{Mercedes star flipped}
{%
  \pgfpathmoveto{\pgfqpointpolar{-90}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{150}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfusepathqstroke
}




% A six-pointed star mark

\pgfdeclareplotmark{asterisk}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{210}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-210}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% A five-pointed star mark

\pgfdeclareplotmark{star}
{%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An 10-pointed star mark

\pgfdeclareplotmark{10-pointed star}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{18}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{-54}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{234}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{162}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An \oplus mark

\pgfdeclareplotmark{oplus}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{oplus*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% An \otimes mark

\pgfdeclareplotmark{otimes}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{otimes*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% A vertical bar mark

\pgfdeclareplotmark{|}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}



% A horizontal bar mark

\pgfdeclareplotmark{-}
{%
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfusepathqstroke
}


% A square stroked mark

\pgfdeclareplotmark{square}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqstroke
}

% A square stroked-filled mark

\pgfdeclareplotmark{square*}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A triangle mark

\pgfdeclareplotmark{triangle}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled triangle mark

\pgfdeclareplotmark{triangle*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A diamond-shaped mark

\pgfdeclareplotmark{diamond}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled diamond-shaped mark

\pgfdeclareplotmark{diamond*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A pentagon-shaped mark

\pgfdeclareplotmark{pentagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}

% A stroke-filled pentagon-shaped mark

\pgfdeclareplotmark{pentagon*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}

\newif\ifpgfmarktext@usetikznode
\pgfkeys{
  /pgf/text mark/.initial=p,
  /pgf/text mark style/.initial=,
  /pgf/text mark as node/.is if=pgfmarktext@usetikznode,
  /pgf/text mark as node/.default=true,
  % 
  % backw. compat: the extra search path confuses the '.unknown'
  % handlers, so this here is deprecated:
  /pgf/text mark/style/.style={/pgf/text mark style={#1}},%
  /pgf/text mark/as node/.style={/pgf/text mark as node=#1},%
}%

\pgfdeclareplotmark{text}
{
  \pgfkeysgetvalue{/pgf/text mark style}\pgfmarktext@style
  \pgfkeysgetvalue{/pgf/text mark}\pgfmarktext@
  \ifpgfmarktext@usetikznode
    \expandafter\node\expandafter[\pgfmarktext@style]{\pgfmarktext@};
  \else
    \expandafter\pgftext\expandafter[\pgfmarktext@style]{\pgfmarktext@}%
  \fi
}

\pgfkeysdef{/pgf/mark color}{\def\pgf@mark@color{#1}}
\let\pgf@mark@color\pgfutil@empty

\def\pgf@set@mark@color{%
	\ifx\pgf@mark@color\pgfutil@empty
		\pgfsys@color@rgb@fill{1}{1}{1}%
	\else
		\pgfsetfillcolor{\pgf@mark@color}%
	\fi
}%
\def\pgf@mark@color@none{none}%

% A half-down-filled and half-up-filled-white diamond-shaped mark
% (the shape can be rotated by "mark options = {rotate = 90}")
% created by Tomek

\pgfdeclareplotmark{halfcircle}{%
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
		\pgf@set@mark@color
		\pgfpathmoveto
			{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		\pgfpatharc{180}{360}{\pgfplotmarksize}%
		\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathmoveto
		{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
	\pgfpathlineto
		{\pgfqpoint{\pgfplotmarksize}{0pt}}%
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}
\pgfdeclareplotmark{halfcircle*}{%
    \pgfpathmoveto
        {\pgfqpoint{\pgfplotmarksize}{0pt}}%
    \pgfpatharc{0}{180}{\pgfplotmarksize}%
    \pgfpathclose
    \pgfusepathqfill
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
			\pgf@set@mark@color
			\pgfpathmoveto
				{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
			\pgfpatharc{180}{360}{\pgfplotmarksize}%
			\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white diamond-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfdiamond*}{%
  \pgfpathmoveto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
	  \pgf@set@mark@color
	  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
	  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
	  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
	  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare*}{%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-right-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare right*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-left-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare left*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled heart-shaped mark
% created by Magnus Tewes
\pgfdeclareplotmark{heart}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathcurveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}{\pgfqpoint{-\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{0pt}}
  \pgfpathcurveto{\pgfqpoint{0pt}{0pt}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathcurveto{\pgfqpoint{\pgfplotmarksize}{0pt}}{\pgfqpoint{\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}


\endinput

